A Multifractal Decomposition for Self-similar Measures with Exact Overlaps

We study self-similar measures in $\mathbb{R}$ satisfying the weak separation condition along with weak technical assumptions which are satisfied in all known examples. For such a measure $\mu$, we show that there is a finite set of concave functions $\{\tau_1,\ldots,\tau_m\}$ such that the $L^q$-spectrum of $\mu$ is given by $\min\{\tau_1,\ldots,\tau_m\}$ and the multifractal spectrum of $\mu$ is given by $\max\{\tau_1^*,\ldots,\tau_m^*\}$, where $\tau_i^*$ denotes the concave conjugate of $\tau_i$. In particular, the measure $\mu$ satisfies the multifractal formalism if and only if its multifractal spectrum is a concave function. This implies that $\mu$ satisfies the multifractal formalism at values corresponding to points of differentiability of the $L^q$-spectrum. We also verify existence of the limit for the $L^q$-spectra of such measures for every $q\in\mathbb{R}$. As a direct application, we obtain many new results and simple proofs of well-known results in the multifractal analysis of self-similar measures satisfying the weak separation condition.

==> figures/example_graph.tex <==
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    scale=1.3
    ]
    \node[vtx,label=above right:{$\vroot$}] (vroot) at (0,0) {};

    % coordinates of centres of ellipses representing loop classes
    \coordinate (loop1) at (-2.7, -0.4);
    \coordinate (loop2) at (3, -1.6);
    \coordinate (loop3) at (-2.5, -2);
    \coordinate (ess) at (1,-3.5);


    % vertices not in any loop classes (descending order, vertically)
    \node[vtx] (v1) at (-0.5,-1) {};
    \node[vtx] (v2) at (1,-1.5) {};
    \node[vtx] (v3) at (0.5,-2.5) {};
    \node[vtx] (v4) at (2.9,-2.7) {};


    % loop class 1 + internal edges
    \draw[thick,dotted] (loop1) ellipse (0.8cm and 0.5cm);
    \node[fill=white] (l1Label) at ($(-2.7,-0.4) + (180:0.8cm and 0.5cm) $) {$\mathcal{L}_1$};

    \node[vtx] (l1a) at (-2.5,-0.5) {};

    \draw[edge] (l1a) .. controls +(145+45:1) and +(145-45:1) .. (l1a);


    % loop class 2 + internal edges
    \draw[thick,dotted] (loop2) ellipse (1.2cm and 0.6cm);
    \node[fill=white] (l2Label) at ($(3,-1.6) + (0:1.3cm and 0.7cm) $) {$\mathcal{L}_2$};

    \node[vtx] (l2a) at (3.5,-1.9) {};
    \node[vtx] (l2b) at (2.2,-1.5) {};
    \node[vtx] (l2c) at (3.1,-1.2) {};

    \draw[edge] (l2a) -- (l2b);
    \draw[edge] (l2b) -- (l2c);
    \draw[edge] (l2c) -- (l2a);


    % loop class 3 + internal edges
    \draw[thick,dotted] (-2.5,-2) ellipse (1.3cm and 0.7cm);
    \node[fill=white] (l3Label) at ($(-2.5,-2) + (180:1.3cm and 0.7cm) $) {$\mathcal{L}_3$};

    \node[vtx] (l3a) at (-1.9,-1.8) {};
    \node[vtx] (l3b) at (-2.5,-2.3) {};
    \node[vtx] (l3c) at (-3.0,-1.6) {};
    \node[vtx] (l3d) at (-3.0,-2.2) {};

    \draw[edge] (l3a) -- (l3b);
    \draw[edge] (l3b) -- (l3d);
    \draw[edge] (l3d) -- (l3c);
    \draw[edge] (l3c) -- (l3a);
    \draw[edge] (l3b) -- (l3c);


    % essential class
    \draw[thick,fill=gray!30] (ess) ellipse (1.5cm and 0.5cm);
    \node[fill=white] (essLabel) at (ess) {$\mathcal{L}_4$};


    % edges leaving vroot (left to right)
    \draw[edge] (vroot) -- (l1a);
    \draw[edge] (vroot) -- (v1);
    \draw[edge] (vroot) -- (v2);


    % edges to essential class (left to right)
    \draw[edge] (l3b) -- ($ (ess) + (140:1.5cm and 0.5cm) $);
    \draw[edge] (v3) -- ($ (ess) + (100:1.5cm and 0.5cm) $);
    \draw[edge] (l2b) -- ($ (ess) + (70:1.5cm and 0.5cm) $);
    \draw[edge] (v4) -- ($ (ess) + (30:1.5cm and 0.5cm) $);

    % other edges
    \draw[edge] (l1a) -- (l3c);
    \draw[edge] (v1) -- (v3);
    \draw[edge] (v2) -- (v3);
    \draw[edge] (v1) -- (l3a);
    \draw[edge] (vroot) -- (l2b);
    \draw[edge] (l2a) -- (v4);

\end{tikzpicture}


==> figures/lq_example.tex <==
\def\intPointx{-0.330566}
\def\intPointy{-0.984925}
\def\fintPointx{1.15269}
\def\fintPointy{0.201244}
\def\phaseStart{0.863887}
\def\phaseEnd{1.83555}
\def\phaseStartY{0.699355}
\def\phaseEndY{0.378154}
\begin{tikzpicture}[>=stealth,xscale=2,font=\tiny]
    \draw[->,] (-1.6,0) -- (1.6,0);
    \draw[->] (0,-4) -- (0,2);
    \draw[thick,dotted] (\intPointx,\intPointy) -- (1.5, {\phaseStart * (1.5-\intPointx)+\intPointy)}) node[right]{$\begin{aligned}\text{\textit{slope }}&=\alpha_2\\&=\tau_{\mathcal{L}_2}'(q_0)\end{aligned}$};
    \draw[thick,dotted] (\intPointx,\intPointy) -- (1.5, {\phaseEnd * (1.5-\intPointx)+\intPointy)}) node[right]{$\begin{aligned}\text{\textit{slope }}&=\alpha_1\\&=\tau_{\mathcal{L}_1}'(q_0)\end{aligned}$};
    \node[label=left:{$\tau_{\mathcal{L}_1}$}] (t1Label) at (-1.5, -3.57841) {};
    \node[label=left:{$\tau_{\mathcal{L}_2}$}] (t2Label) at (-1.5, -2.07886) {};
    \begin{scope}
        \path[clip] (-1.5,\intPointy) rectangle (1.3,-4);
        \draw[thick] plot file {figures/tau1_points.txt};
        \draw[thick,gray] plot file {figures/tau2_points.txt};
    \end{scope}
    \begin{scope}
        \path[clip] (-1.5,\intPointy) rectangle (1.3,2);
        \draw[thick,gray] plot file {figures/tau1_points.txt};
        \draw[thick] plot file {figures/tau2_points.txt};
    \end{scope}
    \node[circle,inner sep=0.8pt,draw=black,fill=black] at (\intPointx,\intPointy) {};
    \draw[thick,dotted] (\intPointx,\intPointy) -- (\intPointx,0.2) node[above]{$q_0$};
    \matrix [draw,below right] at (current bounding box.north west) {
        \node [strike out,draw=black,thick,label=right:{$\min\{\tau_{\mathcal{L}_1},\tau_{\mathcal{L}_2}\}$}] {}; \\
        \node [strike out,draw=gray,thick,label=right:{$\tau_{\mathcal{L}_1}\text{ or }\tau_{\mathcal{L}_2}$}] {}; \\
    };
\end{tikzpicture}


==> figures/net_interval_example.tex <==
\def\lb{0.544}
\begin{tikzpicture}[
    xscale=14,
    netiv/.style={thick,shorten <= 1pt,shorten >= 1pt,<->}]
    \drawiv{0}{1/3}{0}
    \drawiv{2/9}{5/9}{0.5}
    \drawiv{2/3}{1}{0}
    \foreach \x/\lbl in {0/$0$,{2/9}/$\frac{2}{9}$,{1/3}/$\frac{1}{3}$,{5/9}/$\frac{5}{9}$,{2/3}/$\frac{2}{3}$,1/$1$} {
        \draw[thick,dotted] (\x,0.8) -- (\x,-1.1) node[below]{\lbl};
    }

    \draw[netiv] (0,-0.7) -- node[fill=white]{$\Delta_1$} (2/9,-0.7);
    \draw[netiv] (2/9,-0.7) -- node[fill=white]{$\Delta_2$} (1/3,-0.7);
    \draw[netiv] (1/3,-0.7) -- node[fill=white]{$\Delta_3$} (5/9,-0.7);
    \draw[netiv] (2/3,-0.7) -- node[fill=white]{$\Delta_4$} (1,-0.7);
\end{tikzpicture}


==> figures/phase_transition.tex <==
\def\intPointx{-0.330566}
\def\intPointy{-0.984925}
\def\fintPointx{1.15269}
\def\fintPointy{0.201244}
\def\phaseStart{0.863887}
\def\phaseEnd{1.83555}
\def\phaseStartY{0.699355}
\def\phaseEndY{0.378154}
\begin{tikzpicture}[>=stealth,scale=4,font=\tiny]
    \draw[fill=gray!5,draw=none] (\phaseStart,0) rectangle (\phaseEnd,1);
    \draw[->] (-0.1,0) -- (3,0);
    \draw[->] (0,-0.1) -- (0,1);
    \begin{scope}
        \path[clip] (0,0) rectangle (\phaseStart,1);
        \draw[thick] plot file {figures/f1_points.txt};
        \draw[thick] plot file {figures/f2_points.txt};
    \end{scope}
    \begin{scope}
        \path[clip] (\phaseStart,\fintPointy) rectangle (\phaseEnd,1);
        \draw[gray,thick] plot file {figures/f1_points.txt};
        \draw[gray,thick] plot file {figures/f2_points.txt};
    \end{scope}
    \begin{scope}
        \path[clip] (\phaseStart,0) rectangle (\phaseEnd,\fintPointy);
        \draw[dashed,thick] plot file {figures/f1_points.txt};
        \draw[dashed,thick] plot file {figures/f2_points.txt};
    \end{scope}
    \begin{scope}
        \path[clip] (\phaseEnd,0) rectangle (3,1);
        \draw[thick] plot file {figures/f1_points.txt};
        \draw[thick] plot file {figures/f2_points.txt};
    \end{scope}
    \draw[thick] (\phaseStart,\phaseStartY) -- (\phaseEnd,\phaseEndY);
    \draw[thick,dotted] (\phaseStart,-0.05) node[below]{$\alpha_2$} -- (\phaseStart,1);
    \draw[thick,dotted] (\phaseEnd,-0.05) node[below]{$\alpha_1$} -- (\phaseEnd,1);
    % \node[fill=white,right] (maxLabel) at (1.3497735,0.7) {$(\min\{\tau_{\mathcal{L}_1},\tau_{\mathcal{L}_2}\})^*$};
    \matrix [draw,below left] at (current bounding box.north east) {
        \node [strike out,draw=black,thick,label=right:{$(\min\{\tau_{\mathcal{L}_1},\tau_{\mathcal{L}_2}\})^*$}] {}; \\
        \node [strike out,draw=gray,thick,label=right:{$\max\{\tau_{\mathcal{L}_1}^*,\tau_{\mathcal{L}_2}^*\}$}] {}; \\
    };
    \draw[<->,>=stealth,shorten <=1pt,shorten >=1pt] (\phaseStart,0.85) --node[fill=white]{\textit{phase transition}} (\phaseEnd,0.85);
\end{tikzpicture}


==> figures/simple_pisot.tex <==
\begin{tikzpicture}[
    baseline=(current bounding box.center),
    ]
    \node[vtx,label=above:{$\vroot$}] (vroot) at (0,0) {};
    \node[vtx] (l1) at (-2,-1) {};
    \node[vtx] (l2) at (2,-1) {};
    \node[vtx] (v0) at (0,-2) {};
    \node[vtx,label=below:{$v_1$}] (v1) at (-2,-3) {};
    \node[vtx,label=below:{$v_2$}] (v2) at (2,-3) {};
    \node[vtx,label=below:{$v_3$}] (v3) at (0,-3) {};

    \draw[edge] (vroot) -- node[elbl]{$e_1'$} (l1);
    \draw[edge] (vroot) -- node[elbl]{$e_2'$} (l2);
    \draw[edge] (l1) .. controls +(135:2) and +(225:2) .. node[elbl]{$e_1$} (l1);
    \draw[edge] (l2) .. controls +(45:2) and +(-45:2) .. node[elbl]{$e_2$} (l2);

    \draw[edge] (vroot) -- (v0);
    \draw[edge] (v0) -- (v3);
    \draw[edge] (l1) -- (v0);
    \draw[edge] (l1) -- (v1);
    \draw[edge] (l2) -- (v0);
    \draw[edge] (l2) -- (v2);

    \draw[thick,dotted] ($ (l1) + (-0.7,0) $) ellipse (1cm and 0.7cm);
    \node[fill=white] (l1Label) at ($ (l1) + (-0.7,0) + (180:1cm and 0.7cm) $) {$\mathcal{L}_1$};

    \draw[thick,dotted] ($ (l2) + (0.7,0) $) ellipse (1cm and 0.7cm);
    \node[fill=white] (l2Label) at ($ (l2) + (0.7,0) + (0:1cm and 0.7cm) $) {$\mathcal{L}_2$};
\end{tikzpicture}


==> figures/simple_pisot_intervals.tex <==
\def\lb{0.544}
\begin{tikzpicture}[
    xscale=14,
    netiv/.style={thick,shorten <= 1pt,shorten >= 1pt,<->}]
    \drawiv{0}{\lb^2}{0}
    \drawiv{\lb-\lb^2}{\lb}{0.5}
    \drawiv{1-\lb}{1-\lb+\lb^2}{0}
    \drawiv{1-\lb^2}{1}{0.5}
    \foreach \x/\lbl in {0/$0$,\lb-\lb^2/$\lambda-\lambda^2$,\lb^2/$\lambda^2$,1-\lb/$1-\lambda$,\lb/$\lambda$,1-\lb^2/$1-\lambda^2$,1-\lb+\lb^2/$1-\lambda+\lambda^2$,1/$1$} {
        \draw[thick,dotted] (\x,0.8) -- (\x,-1.1) node[below,rotate=300,anchor=west]{\lbl};
    }

    \draw[netiv] (\lb^2,-0.7) -- node[fill=white]{$\Delta_1$} (1-\lb,-0.7);
    \draw[netiv] (1-\lb,-0.7) -- node[fill=white]{$\Delta_3$} (\lb,-0.7);
    \draw[netiv] (\lb,-0.7) -- node[fill=white]{$\Delta_2$} (1-\lb^2,-0.7);
\end{tikzpicture}

